VeriSplit: Secure and Practical Offloading of Machine Learning Inferences across IoT Devices

Many Internet-of-Things (IoT) devices rely on cloud computation resources to perform machine learning inferences. This is expensive and may raise privacy concerns for users. Consumers of these devices often have hardware such as gaming consoles and PCs with graphics accelerators that are capable of performing these computations, which may be left idle for significant periods of time. While this presents a compelling potential alternative to cloud offloading, concerns about the integrity of inferences, the confidentiality of model parameters, and the privacy of users' data mean that device vendors may be hesitant to offload their inferences to a platform managed by another manufacturer. We propose VeriSplit, a framework for offloading machine learning inferences to locally-available devices that address these concerns. We introduce masking techniques to protect data privacy and model confidentiality, and a commitment-based verification protocol to address integrity. Unlike much prior work aimed at addressing these issues, our approach does not rely on computation over finite field elements, which may interfere with floating-point computation supports on hardware accelerators and require modification to existing models. We implemented a prototype of VeriSplit and our evaluation results show that, compared to performing computation locally, our secure and private offloading solution can reduce inference latency by 28%--83%.

==> plots/compare-cloud-offload-with-local.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize, inner sep=4pt, fill=none, 
    text=black, align=center, rounded corners, minimum height=10pt}]
	
\def\cellHeight{20pt}
\def\cellXSpace{46pt}
\def\cellYSpace{14pt}
\def\iconSize{25pt}


% \node[inner sep=0, fill=none] at (0, 0) (cam) {\includegraphics[width=\iconSize]{figures/wyze-cam.jpeg}};
% \node[inner sep=0, fill=none, above=30pt of cam] (cloud) {\includegraphics[width=\iconSize]{figures/cloud.png}};

% \path[-{Triangle}, transform canvas={xshift=5pt}, draw, line width=0.5mm, color=ms-office-blue] (cam) -- (cloud);
% \path[-{Triangle}, transform canvas={xshift=-5pt}, draw, line width=0.5mm, color=ms-office-blue] (cloud) -- (cam);

% \draw[draw=orange, rounded corners, very thick] 
% ([xshift=-5pt, yshift=5pt]cloud.north west) rectangle ([xshift=5pt, yshift=-5pt]cam.south east);
% \node[above=5pt of cloud] (vendor-a) {Vendor A};

% \draw[color=black, opacity=0.25, very thick, dashed] (30pt, 90pt) -- (30pt, -30pt);

\node[inner sep=0, fill=none] at (0, 0) (v-cam) {\includegraphics[width=\iconSize]{figures/wyze-cam.jpeg}};
\node[below=0pt of v-cam] (v-vendor-a) {Vendor A};

\node[right=40pt of v-vendor-a] (v-vendor-b) {Vendor B};
\node[inner sep=0, fill=none, above=3pt of v-vendor-b] (v-xbox) {\includegraphics[width=\iconSize]{figures/xbox.jpeg}};

\path[-{Triangle}, transform canvas={yshift=5pt}, draw, line width=0.5mm, color=ms-office-blue] (v-cam) -- (v-xbox);
\path[-{Triangle}, transform canvas={yshift=-5pt}, draw, line width=0.5mm, color=ms-office-blue] (v-xbox) -- (v-cam);

% \node[draw, minimum height=\cellHeight] at (0,0) (user) {User};
% \node[draw, minimum height=\cellHeight, right=\cellXSpace of user] (device) {Device};
% \node[draw, minimum height=\cellHeight, above=\cellYSpace of device] (admin) {Admin};
% \node[draw, minimum height=\cellHeight, right=\cellXSpace of device] (requester) {Data\\Requester};
% \node[draw, minimum height=\cellHeight, above=\cellYSpace of requester] (storage) {Untrusted\\Storage};



% \path[{Triangle}-{Triangle}, draw, line width=0.3mm, color=ms-office-blue] (admin) -- node[right] {\circled{1}} (device);

% \path[{Triangle}-{Triangle}, draw, line width=0.3mm, color=orange] (user) -- node[above,xshift=-2pt,yshift=-2pt] {\circled{2a}} (admin);
% \path[{Triangle}-{Triangle}, draw, line width=0.3mm, color=orange] ([yshift=3pt]user.east) -- node[above,,xshift=2pt,yshift=-2pt] {\circled{2b}} ([yshift=3pt]device.west);


% \path[{Triangle}-{Triangle}, draw, line width=0.3mm, color=dkgreen] ([yshift=-3pt]user.east) -- node[below,yshift=2pt] {\circled{3}} ([yshift=-3pt]device.west);
% \path[{Triangle}-{Triangle}, draw, line width=0.3mm, color=dkgreen] (device) -- node[below] {\circled{3}} (storage);


% \path[{Triangle}-{Triangle}, draw, line width=0.3mm, color=purple] (requester) -- node[right] {\circled{4}} (storage);


% \draw 
%   let 
%     \p1=(user.south),
%     \p2=([yshift=-8pt]requester.south)
%   in
%     [{Triangle}-{Triangle}, line width=0.3mm, color=black] (requester) |- (\x2, \y2) -- node[above,yshift=-2pt] {\circled{5}} (\x1*0.5 + \x2*0.5, \y2) -- (\x1, \y2) -| (user) ;


% \draw 
%   let
%     \p1=(user.north),
%     \p2=([yshift=-2pt]storage.north),
%     \p3=(storage.west)
%   in
%     [{Triangle}-{Triangle}, line width=0.3mm, color=mauve] (user) |- (\x1, \y2) -- node[below,yshift=2pt] {\circled{6}} (\x1 * 0.5 + \x2 * 0.5, \y2) -- (\x3, \y2) ;

\end{tikzpicture}

==> plots/example-overview.tex <==

    \begin{tikzpicture}[every node/.style={font=\footnotesize, inner sep=4pt, fill=none, 
    text=black, align=center, rounded corners, minimum height=10pt}]

\tikzstyle{dualline} = [draw, {latex}-{latex}]
\tikzstyle{line} = [draw, -{latex}]

\def\iconSize{25pt}
\def\spacing{5pt}

\node[align=center] at (0, 0) (camera) {Camera};
\node[below=-5pt of camera] {(Offloading Device)};
\node[inner sep=0, fill=none, above=0pt of camera] (camera-icon) {\includegraphics[width=\iconSize]{figures/wyze-cam.jpg}};

\node[align=center] at (-80pt, 40pt) (xbox) {Gaming\\Console};
\node[inner sep=0, fill=none, above=0pt of xbox] (xbox-icon) {\includegraphics[width=\iconSize]{figures/xbox.jpg}};

\node[align=center] at (80pt, 40pt) (laptop) {Laptop};
\node[inner sep=0, fill=none, above=0pt of laptop] (laptop-icon) {\includegraphics[height=\iconSize]{figures/laptop.png}};

\draw[->] ([yshift=20pt]camera.north west) --
node[above]{\circled{1}}
([yshift=20pt]xbox.south east);
\draw[->] ([yshift=10pt]xbox.south east) --
node[below]{\circled{2}}
([yshift=10pt]camera.north west);

\draw[->] ([yshift=20pt]camera.north east) --
node[above]{\circled{1}}
([yshift=20pt]laptop.south west);
\draw[->] ([yshift=10pt]laptop.south west) --
node[below]{\circled{2}}
([yshift=10pt]camera.north east);

\node at (40pt, 10pt) (verify) {};
\draw [->] (camera.east) to [out=-20, in=-90,looseness=1] (verify.south)
node[right]{\circled{3}} to
[out=90,in=20,looseness=1] (camera);


\end{tikzpicture}


==> plots/layer-slicing.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize, inner sep=4pt, fill=none, 
    text=black, align=center, minimum height=10pt}]

\tikzstyle{dualline} = [draw, {latex}-{latex}]
\tikzstyle{line} = [draw, -{latex}]


% Create matrix between layers
\tikzstyle{matrixCell} = [nodes={fill=white,minimum size=8pt, inner sep=0pt,draw}]
\tikzstyle{smallMatrixCell} = [nodes={fill=white,minimum size=6pt, inner sep=0pt,draw}]
\def\submatrixSpacing{3pt}
\matrix [matrixCell] 
(m1) at (0, 0)
{
\node {a}; & \node{b}; & \node {c}; \\
\node {d}; & \node{e}; & \node {f}; \\
\node {g}; & \node{h}; & \node {i}; \\
};

\matrix [matrixCell, right=2.5*\submatrixSpacing of m1] 
(m2)
{
\node {a}; & \node{b}; \\
\node {d}; & \node{e}; \\
};

\matrix [matrixCell, right=\submatrixSpacing of m2] 
(m3)
{
\node {b}; & \node{c}; \\
\node {e}; & \node{f}; \\
};

\matrix [matrixCell, right=\submatrixSpacing of m3] 
(m4)
{
\node {d}; & \node{e}; \\
\node {g}; & \node{h}; \\
};

\matrix [matrixCell, right=\submatrixSpacing of m4] 
(m5)
{
\node {e}; & \node{f}; \\
\node {h}; & \node{i}; \\
};

\path[line] 
(m1)
--
(m2);
\node[left=0pt of m1] (continuous) {Continuous\\Slicing};


% \matrix [matrixCell, right=30pt of m1] 
% (m2)
% {
% \node {}; & \node{}; & \node {}; \\
% \node {}; & \node{}; & \node {}; \\
% \node {}; & \node{}; & \node {}; \\
% };

% \matrix [matrixCell, right=15pt of m2] 
% (m3)
% {
% \node {}; & \node{}; & \node {}; & \node {}; \\
% \node {}; & \node{}; & \node {}; & \node {}; \\
% \node {}; & \node{}; & \node {}; & \node {}; \\
% \node {}; & \node{}; & \node {}; & \node {}; \\
% };

\path[draw=orange, very thick, dashed] 
([yshift=0pt]m1.south west) 
-- 
([yshift=-5pt]m5.south east);


\tikzstyle{lightBlue} = [fill=blue!50]
\tikzstyle{lightRed} = [fill=black!20]
\tikzstyle{lightYellow} = [fill=yellow!90]
\tikzstyle{lightGreen} = [fill=green!50]


\matrix [smallMatrixCell, below=0pt of m1] 
(vs1)
{
\node {}; & \node{}; & \node {}; & \node {}; \\
\node {}; & \node{}; & \node {}; & \node {}; \\
\node {}; & \node{}; & \node {}; & \node {}; \\
\node {}; & \node{}; & \node {}; & \node {}; \\
};

\matrix [smallMatrixCell, right=2.5*\submatrixSpacing of vs1] 
(vs2)
{
\node[lightBlue] {}; & \node[lightBlue]{}; & \node[lightRed] {}; & \node[lightRed] {}; \\
\node[lightBlue] {}; & \node[lightBlue]{}; & \node[lightRed] {}; & \node[lightRed] {}; \\
\node[lightYellow] {}; & \node[lightYellow]{}; & \node[lightGreen] {};  & \node[lightGreen] {}; \\
\node[lightYellow] {}; & \node[lightYellow]{}; & \node[lightGreen] {};  & \node[lightGreen] {}; \\
};
\path[line] 
(vs1)
--
(vs2);

\matrix [smallMatrixCell, right=3*\submatrixSpacing of vs2] 
(vs3)
{
\node {}; & \node{}; & \node {}; \\
\node {}; & \node{}; & \node {}; \\
\node {}; & \node{}; & \node {}; \\
};
\matrix [smallMatrixCell, right=2.5*\submatrixSpacing of vs3] 
(vs4)
{
\node[lightBlue] {}; & \node[lightBlue]{}; & \node[lightRed] {}; \\
\node[lightBlue] {}; & \node[lightBlue]{}; & \node[lightRed] {}; \\
\node[lightYellow] {}; & \node[lightYellow]{}; & \node[lightGreen] {}; \\
};
\path[line] 
(vs3)
--
(vs4);

\node[below= 2pt of continuous] (verisplit) {Disjoin\\Slicing\\(\verisplit{})};

\draw[draw=red, very thick] 
(32pt, -43pt)
rectangle 
++(19pt, 19pt);

\node[below=8pt of verisplit] (hash-leaves) {Modified\\Merkle Tree};

\node[below right=-16pt and 2pt of hash-leaves, circle, draw, inner sep=0pt] (ha) {$h_m$};
\node[right=5pt of ha, circle, draw, inner sep=3pt] (hb) {};
\node[above right=5pt and 0pt of ha,circle, draw, inner sep=3pt] (hd) {};
\path[draw] (ha) -- (hd);
\path[draw] (hb) -- (hd);

\node[right=80pt of hd, ,circle, draw, inner sep=3pt] (hc) {};
\node[below left=2pt and 10pt of hc, circle, draw, inner sep=3pt] (hl) {};
\node[below right=2pt and 10pt of hc, circle, draw, inner sep=3pt] (hr) {};
\node[below left=2pt and 10pt of hl, circle, draw, inner sep=3pt] (h12) {};
\node[below right=2pt and 10pt of hl, circle, draw, inner sep=3pt] (h34) {};
\node[below left=2pt and 3pt of h12, circle, draw, inner sep=0pt, lightBlue] (h1) {$h_{1}$};
\node[below right=2pt and 3pt of h12, circle, draw, inner sep=0pt, lightRed] (h2) {$h_{2}$};
\node[below left=2pt and 3pt of h34, circle, draw, inner sep=0pt, lightYellow] (h3) {$h_{3}$};
\node[below right=2pt and 3pt of h34, circle, draw, inner sep=0pt, lightGreen] (h4) {$h_{4}$};

\path[draw] (h1) -- (h12);
\path[draw] (h2) -- (h12);
\path[draw] (h3) -- (h34);
\path[draw] (h4) -- (h34);
\path[draw] (h12) -- (hl);
\path[draw] (h34) -- (hl);
\path[draw] (hl) -- (hc);
\path[draw] (hr) -- (hc);

\path[line] ([xshift=5pt]hb.east) -- ([yshift=5pt, xshift=-2pt]h12.west);

\end{tikzpicture}

==> plots/merkle-tree-commit-example.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize, inner sep=4pt, fill=none, 
    text=black, align=center, minimum height=10pt}]

\tikzstyle{dualline} = [draw, {latex}-{latex}]
\tikzstyle{line} = [draw, -{latex}]

% Illustrate all layers and layer connections
\def\layerSpacing{25pt}

\node[anchor=east] at (0, 0) (input) {Input\\$x$};
\node[draw, rounded corners, right=\layerSpacing of input] (layer-1) {Layer $1$\\Conv2D};
\node[draw, rounded corners, right=\layerSpacing of layer-1] (layer-2) {Layer $2$\\Conv2D};
\node[draw, rounded corners, right=\layerSpacing of layer-2, fill=ms-office-blue!25] (layer-3) {Layer $3$\\Conv2D};
\node[draw, rounded corners, right=\layerSpacing of layer-3] (layer-4) {Layer $4$\\Conv2D};
\node[draw, rounded corners, right=\layerSpacing of layer-4] (layer-5) {Layer $5$\\Conv2D};
\node[draw, rounded corners, right=\layerSpacing of layer-5] (layer-6) {Layer $6$\\Flatten};
\node[draw, rounded corners, right=\layerSpacing of layer-6] (layer-7) {Layer $7$\\Dense};
\node[right=\layerSpacing of layer-7] (output) {Output\\$y$};

\path[line] (input.east) --
node[above] {}
(layer-1.west);
\path[line] (layer-1.east) --
node[above] {}
(layer-2.west);
\path[line] (layer-2.east) --
node[above] {}
(layer-3.west);
\path[line] (layer-3.east) --
node[above] {}
(layer-4.west);
\path[line] (layer-4.east) --
node[above] {}
(layer-5.west);
\path[line] (layer-5.east) --
node[above] {}
(layer-6.west);
\path[line] (layer-6.east) --
node[above] {}
(layer-7.west);
\path[line] (layer-7.east) --
node[above] {}
(output.west);

% Create matrix between layers
\def\matrixYshift{10pt}
\tikzstyle{matrixCell} = [nodes={fill=white,minimum size=4pt, inner sep=0pt,draw}]

\matrix [matrixCell] 
(m1) at ([yshift=\matrixYshift]$(input)!0.5!(layer-1)$)
{
\node {}; & \node{}; & \node {}; \\
\node {}; & \node{}; & \node {}; \\
\node {}; & \node{}; & \node {}; \\
};
\matrix [matrixCell] 
(m2) at ([yshift=\matrixYshift]$(layer-1)!0.5!(layer-2)$)
{
\node {}; & \node{}; & \node {}; \\
\node {}; & \node{}; & \node {}; \\
\node {}; & \node{}; & \node {}; \\
};
\matrix [matrixCell] 
(m3) at ([yshift=\matrixYshift]$(layer-2)!0.5!(layer-3)$)
{
\node {}; & \node{}; & \node {}; \\
\node {}; & \node{}; & \node {}; \\
\node {}; & \node{}; & \node {}; \\
};
\matrix [matrixCell] 
(m4) at ([yshift=\matrixYshift]$(layer-3)!0.5!(layer-4)$)
{
\node {}; & \node{}; & \node {}; \\
\node {}; & \node{}; & \node {}; \\
\node {}; & \node{}; & \node {}; \\
};
\matrix [matrixCell] 
(m5) at ([yshift=\matrixYshift]$(layer-4)!0.5!(layer-5)$)
{
\node {}; & \node{}; & \node {}; \\
\node {}; & \node{}; & \node {}; \\
\node {}; & \node{}; & \node {}; \\
};
\matrix [matrixCell] 
(m6) at ([yshift=\matrixYshift]$(layer-5)!0.5!(layer-6)$)
{
\node {}; & \node{}; & \node {}; \\
\node {}; & \node{}; & \node {}; \\
\node {}; & \node{}; & \node {}; \\
};
\matrix [matrixCell] 
(m7) at ([yshift=\matrixYshift]$(layer-6)!0.5!(layer-7)$)
{
\node {}; & \node{}; & \node {}; & \node{};\\
};
\matrix [matrixCell] 
(m8) at ([yshift=\matrixYshift]$(layer-7)!0.5!(output)$)
{
\node {}; & \node{}; & \node {}; & \node{};\\
};

% Draw hashes
\def\hashLevelYshift{10pt}

\node[above=0pt of m1] (h1) {$h_1$};
\node[above=0pt of m2] (h2) {$h_2$};
\node[above=0pt of m3, draw=ms-office-blue, very thick] (h3) {$h_3$};
\node[above=0pt of m4, draw=ms-office-blue, very thick] (h4) {$h_4$};
\node[above=0pt of m5] (h5) {$h_5$};
\node[above=0pt of m6] (h6) {$h_6$};
\node[above=3pt of m7] (h7) {$h_7$};
\node[above=3pt of m8] (h8) {$h_8$};

\node[above=\hashLevelYshift of $(h1)!0.5!(h2)$, draw=ms-office-blue, very thick] (h12) {$h_{12} = H(h_1 || h_2)$};
\node[above=\hashLevelYshift of $(h3)!0.5!(h4)$] (h34) {$h_{34} = H(h_3 || h_4)$};
\node[above=\hashLevelYshift of $(h5)!0.5!(h6)$] (h56) {$h_{56} = H(h_5 || h_6)$};
\node[above=\hashLevelYshift of $(h7)!0.5!(h8)$] (h78) {$h_{78} = H(h_7 || h_8)$};
\path[line, draw=orange] (h1) -- (h12);
\path[line, draw=orange] (h2) -- (h12);
\path[line, draw=orange] (h3) -- (h34);
\path[line, draw=orange] (h4) -- (h34);
\path[line, draw=orange] (h5) -- (h56);
\path[line, draw=orange] (h6) -- (h56);
\path[line, draw=orange] (h7) -- (h78);
\path[line, draw=orange] (h8) -- (h78);

\node[above=13pt of $(h12)!0.5!(h34)$] (h1234) {$h_{1234} = H(h_{12} || h_{34})$};
\node[above=13pt of $(h56)!0.5!(h78)$, draw=ms-office-blue, very thick] (h5678) {$h_{5678} = H(h_{56} || h_{78})$};
\path[line, draw=orange] (h12) -- (h1234);
\path[line, draw=orange] (h34) -- (h1234);
\path[line, draw=orange] (h56.north east) -- (h5678);
\path[line, draw=orange] (h78.north west) -- (h5678);

\node[above=\hashLevelYshift of $(h1234)!0.5!(h5678)$, draw=ms-office-blue, very thick] (hcommit) {$h_{\mathrm{commit}} = H(h_{1234} || h_{5678})$};
\path[line, draw=orange] (h1234) -- (hcommit);
\path[line, draw=orange] (h5678) -- (hcommit);

\draw[draw=ms-office-blue, very thick] 
([xshift=3pt, yshift=3pt]m3.south west) 
rectangle 
++(16pt, 16pt);
\draw[draw=ms-office-blue, very thick] 
([xshift=3pt, yshift=3pt]m4.south west) 
rectangle 
++(16pt, 16pt);

\end{tikzpicture}

==> plots/verisplit-vision.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize, inner sep=4pt, fill=none, 
    text=black, align=center, rounded corners, minimum height=10pt}]

\tikzstyle{dualline} = [draw, {latex}-{latex}]
\tikzstyle{line} = [draw, -{latex}]

\def\iconSize{25pt}
\def\spacing{5pt}

\node at (0, 0) (camera) {Camera};
\node[inner sep=0, fill=none, above=0pt of camera] (camera-icon) {\includegraphics[width=\iconSize]{figures/wyze-cam.jpeg}};

\node[align=center] at (-60pt, 30pt) (xbox) {Gaming\\Console};
\node[inner sep=0, fill=none, above=0pt of xbox] (xbox-icon) {\includegraphics[width=\iconSize]{figures/xbox.jpeg}};

\node[align=center] at (60pt, 30pt) (laptop) {Laptop};
\node[inner sep=0, fill=none, above=0pt of laptop] (laptop-icon) {\includegraphics[height=\iconSize]{figures/laptop.png}};


\end{tikzpicture}

==> plots/verisplit-workflow.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize, inner sep=4pt, fill=none, 
    text=black, align=center, rounded corners, minimum height=10pt}]

\tikzstyle{dualline} = [draw, {latex}-{latex}]
\tikzstyle{line} = [draw, -{latex}]

\def\iconSize{25pt}
\def\spacing{5pt}

\def\verifierX{0pt}
\def\workerX{160pt}

\node[anchor=east] at (\verifierX - 5pt, 0) (verifier) {Verifier};
\node[inner sep=0, fill=none, above=0pt of verifier] (cam) {\includegraphics[width=\iconSize]{figures/wyze-cam.jpeg}};

\node[anchor=west] at (\workerX + 5pt, 0) (worker) {Worker};
\node[inner sep=0, fill=none, above=3pt of worker] (xbox) {\includegraphics[width=\iconSize]{figures/xbox.jpeg}};


\def\InferReqY{60pt}
\path[line] (\verifierX, \InferReqY) --
node[above] {Input $x$}
(\workerX, \InferReqY - \spacing);

\def\InferResY{\InferReqY - 3*\spacing}
\path[line] (\workerX, \InferResY) --
node[above] {Result $y$, Inference Commit $h$}
(\verifierX, \InferResY - \spacing);

\draw[draw=ms-office-blue, rounded corners, dashed, very thick] 
(\verifierX - 3pt, \InferReqY + 3*\spacing) 
rectangle 
++(\workerX + 6pt, \InferReqY - \InferResY - 4.5*\spacing);

\def\VerifyReqY{\InferResY - 7*\spacing}
\path[line] (\verifierX, \VerifyReqY) --
node[above, align=center] {Verification request\\(e.g., select layer $i$ to check)}
(\workerX, \VerifyReqY - \spacing);

\def\VerifyResY{\VerifyReqY - 5*\spacing}
\path[line] (\workerX, \VerifyResY) --
node[above, align=center] {Generate proofs\\(e.g., layer $i$ inputs: $x_i$, outputs: $y_i$)}
(\verifierX, \VerifyResY - \spacing);

\def\SelfVerifyY{\VerifyResY - 3*\spacing}
\draw[-{latex}] (\verifierX, \SelfVerifyY) arc[radius=2mm, start angle=150, end angle=-160];
\node[anchor=west] at (\verifierX + 2*\spacing, \SelfVerifyY - 0.5*\spacing) (self-verify) {Verify proofs (Check correctness w.r.t. $h$)};

\draw[draw=orange, rounded corners, dashed, very thick] 
(\verifierX - 3pt, \VerifyReqY + 4.5*\spacing) 
rectangle 
++(\workerX + 6pt, -75pt);

\end{tikzpicture}

==> plots/visualize-failure-rates.tex <==
\begin{tikzpicture}
    \def\valone{60pt}
    \def\valtwo{100pt}
    \def\mask{60pt}

    \def\lineoneY{0pt}
    \def\linetwoY{-30pt}

    \draw[|-|] (\valone - \mask, \lineoneY) -- (\valone + \mask, \lineoneY) ;
    \draw[|-|] (\valtwo - \mask, \linetwoY) -- (\valtwo + \mask, \linetwoY) ;

    \def\tik{(0pt, 3pt) -- (0pt, -3pt)}
    
    \draw[shift={(\valone, \lineoneY)}, color=black] \tik node[below] 
        {$x_1$};
    \draw[shift={(\valone - \mask, \lineoneY)}] \tik node[below] {$x_1 - \epsilon$};
    \draw[shift={(\valone + \mask, \lineoneY)}] \tik node[above=3pt] {$x_1 + \epsilon$};

    \draw[shift={(\valtwo, \linetwoY)}, color=black] \tik node[below] 
        {$x_2$};
    \draw[shift={(\valtwo - \mask, \linetwoY)}] \tik node[below] {$x_2 - \epsilon$};
    \draw[shift={(\valtwo + \mask, \linetwoY)}] \tik node[below] {$x_2 + \epsilon$};
    
    \draw[draw=orange, pattern=north west lines, pattern color=orange] (\valone - \mask, \lineoneY) rectangle (\valtwo - \mask, \lineoneY + 6pt);

    \draw[draw=orange, pattern=north west lines, pattern color=orange] (\valone + \mask, \linetwoY) rectangle (\valtwo + \mask, \linetwoY + 6pt);

    \draw[dashed, color=black] (\valtwo - \mask, \lineoneY) -- (\valtwo - \mask, \linetwoY);
    \draw[dashed, color=black] (\valone + \mask, \lineoneY) -- (\valone + \mask, \linetwoY);
    
\end{tikzpicture}

==> plots/workflow-data-privacy.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize, inner sep=2pt, fill=none, 
    text=black, align=center}]
	
	\tikzstyle{dualline} = [draw, {latex}-{latex}]
	\tikzstyle{line} = [draw, -{latex}]
		
	\def\spacing{18pt}
	
	\def\deviceX{0pt}
	\def\deviceY{0pt}
	\def\workerX{140pt}
	\def\workerY{0pt}
	
	\def\vLineStart{-5pt}
	\def\vLineEnd{-100pt}
	
	\node[draw,fill=white, rounded corners] (device) at (\deviceX, \deviceY) {Offloading Device};
	\node[draw,fill=white, rounded corners] (worker) at (\workerX, \workerY) {Worker};

	\draw[color=ms-office-blue, very thick] (\deviceX, \vLineStart) -- (\deviceX, \vLineEnd);
	\draw[color=ms-office-blue, very thick] (\workerX, \vLineStart) -- (\workerX, \vLineEnd);

        \def\modelY{\vLineStart-0.5*\spacing};
	\path[line] (\deviceX, \modelY) --
	node[above]{Model $W, b$}
	(\workerX, \modelY);
 
	\def\genNoiseY{\modelY- 0.5*\spacing};
	\node[draw,fill=white] (gen-noise) at (\deviceX, \genNoiseY) {Generate random mask: $\epsilon_i$};
	
        \def\calcWe{\genNoiseY- 0.75*\spacing};
	\node[draw,fill=white] (calc-We) at (\deviceX, \calcWe) {Precompute: $W\epsilon_i$};

        \def\sepLineY{\calcWe-0.5*\spacing}
        \draw[dashed, orange, very thick] (\deviceX-50, \sepLineY) -- 
        (\workerX+50, \sepLineY)
        node[above left]{\textbf{Setup}}
        node[below left]{\textbf{Inference}};

        \def\reqY{\sepLineY-0.75*\spacing};
	\path[line] (\deviceX, \reqY) --
	node[above]{\quad Data ($x_i+\epsilon_i$)}
	(\workerX, \reqY);

        \def\calcWxeb{\reqY- 0.75*\spacing};
	\node[draw,fill=white] (calc-Wxeb) at (\workerX, \calcWxeb) {$y' = W(x_i+\epsilon_i)+b$};

        \def\respY{\calcWxeb-0.7*\spacing}; 
	\path[line] (\workerX, \respY) --
	node [above] {Result $y'$}
	(\deviceX, \respY);

        \def\calcWxb{\respY- 0.7*\spacing};
	\node[draw,fill=white] (calc-Wxb) at (\deviceX, \calcWxb) {$y = y' - W\epsilon_i = W x_i + b$};
	
	
\end{tikzpicture}

==> plots/workflow-incorrect-confidentiality.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize, inner sep=2pt, fill=none, 
    text=black, align=center}]
	
	\tikzstyle{dualline} = [draw, {latex}-{latex}]
	\tikzstyle{line} = [draw, -{latex}]
		
	\def\spacing{18pt}
	
	\def\deviceX{0pt}
	\def\deviceY{0pt}
	\def\workerX{140pt}
	\def\workerY{0pt}
	
	\def\vLineStart{-5pt}
	\def\vLineEnd{-80pt}
	
	\node[draw,fill=white, rounded corners] (device) at (\deviceX, \deviceY) {Offloading Device};
	\node[draw,fill=white, rounded corners] (worker) at (\workerX, \workerY) {Worker};

	\draw[color=ms-office-blue, very thick] (\deviceX, \vLineStart) -- (\deviceX, \vLineEnd);
	\draw[color=ms-office-blue, very thick] (\workerX, \vLineStart) -- (\workerX, \vLineEnd);

	\def\genNoiseY{\vLineStart- 0.5*\spacing};
	\node[draw,fill=white] (gen-noise) at (\deviceX, \genNoiseY) {Generate random masks: $\delta, \beta$};

 
        \def\modelY{\genNoiseY-1*\spacing};
	\path[line] (\deviceX, \modelY) --
	node[above]{Model $W+\delta, b+\beta$}
	(\workerX, \modelY);

        \def\sepLineY{\modelY-0.15*\spacing}
        \draw[dashed, orange, very thick] (\deviceX-50, \sepLineY) -- 
        (\workerX+50, \sepLineY)
        node[above left]{\textbf{Setup}}
        node[below left]{\textbf{Inference}};

        \def\reqY{\sepLineY-0.6*\spacing};
	\path[line] (\deviceX, \reqY) --
	node[above]{\quad Data $x_i$}
	(\workerX, \reqY);

        \def\calcWxeb{\reqY- 0.75*\spacing};
	\node[draw,fill=white] (calc-Wxeb) at (\workerX, \calcWxeb) {$y' = (W+\delta)x_i+(b+\beta)$};

        \def\respY{\calcWxeb-0.7*\spacing}; 
	\path[line] (\workerX, \respY) --
	node [above] {Result $y'$}
	(\deviceX, \respY);

        \def\calcWxb{\respY- 0.7*\spacing};
	\node[draw,fill=white] (calc-Wxb) at (\deviceX, \calcWxb) {$y = y' - \delta x_i - \beta = W x_i + b$};
	
	
\end{tikzpicture}

==> plots/workflow-model-confidentiality.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize, inner sep=2pt, fill=none, 
    text=black, align=center}]
	
	\tikzstyle{dualline} = [draw, {latex}-{latex}]
	\tikzstyle{line} = [draw, -{latex}]
		
	\def\spacing{18pt}
	
	\def\deviceX{0pt}
	\def\deviceY{0pt}
	\def\workerAX{150pt}
	\def\workerAY{0pt}
        \def\workerBX{-150pt}
	\def\workerBY{0pt}
	
	\def\vLineStart{-5pt}
	\def\vLineEnd{-85pt}
	
	\node[draw,fill=white, rounded corners] (device) at (\deviceX, \deviceY) {Offloading Device};
	\node[draw,fill=white, rounded corners] (workerA) at (\workerAX, \workerAY) {Worker 2};
	\node[draw,fill=white, rounded corners] (workerB) at (\workerBX, \workerBY) {Worker 1};

	\draw[color=ms-office-blue, very thick] (\deviceX, \vLineStart) -- (\deviceX, \vLineEnd-10pt);
	\draw[color=ms-office-blue, very thick] (\workerAX, \vLineStart) -- (\workerAX, \vLineEnd);
        \draw[color=ms-office-blue, very thick] (\workerBX, \vLineStart) -- (\workerBX, \vLineEnd);


 
	\def\genNoiseY{\vLineStart- 0.5*\spacing};
	\node[draw,fill=white] (gen-noise) at (\deviceX, \genNoiseY) {Generate random masks: $\delta$ and $\beta$};

        \def\modelY{\genNoiseY-1*\spacing};
	\path[line] (\deviceX, \modelY) --
	node[above]{\quad Model $(W-\delta)/2, (b-\beta)/2$}
	(\workerAX, \modelY);
        \path[line] (\deviceX, \modelY) --
	node[above]{\quad Model $(W+\delta)/2, (b+\beta)/2$}
	(\workerBX, \modelY);

        \def\sepLineY{\modelY-0.35*\spacing}
        \draw[dashed, orange, very thick] (\workerBX-50, \sepLineY) -- 
        (\workerAX+100, \sepLineY)
        node[above left]{\textbf{Setup}}
        node[below left]{\textbf{Inference}};

        \def\dataY{\sepLineY-0.65*\spacing};
	\path[line] (\deviceX, \dataY) --
	node[above]{\quad Data $x_i$}
	(\workerAX, \dataY);
        \path[line] (\deviceX, \dataY) -- 
        node[above]{\quad Data $x_i$}
        (\workerBX, \dataY);
        
        \def\calcWxeb{\dataY- 0.75*\spacing};
	\node[draw,fill=white] (calc-Wxeb) at (\workerAX, \calcWxeb) {$y'_2 = \frac{1}{2}(W-\delta)x_i + \frac{1}{2}(b-\beta)$};
	\node[draw,fill=white] (calc-Wxeb) at (\workerBX, \calcWxeb) {$y'_1 = \frac{1}{2}(W+\delta)x_i + \frac{1}{2}(b+\beta)$};

        \def\respY{\calcWxeb-1*\spacing}; 
	\path[line] (\workerAX, \respY) --
	node [above] {Result $y'_2$}
	(\deviceX, \respY);
        \path[line] (\workerBX, \respY) --
	node [above] {Result $y'_1$}
	(\deviceX, \respY);

        \def\calcWxb{\respY- 0.75*\spacing};
	% \node[draw,fill=white] (calc-Wxb) at (\deviceX, \calcWxb) {$y = y'_1 + y'_2 = \frac{1}{2}((W_i + \delta_i) (x_i + \epsilon_i) + (b_i + \beta_i) ) + \frac{1}{2}((W_i - \delta_i) (x_i + \epsilon_i) + (b_i - \beta_i) )$};
    \node[draw,fill=white] (calc-Wxb) at (\deviceX, \calcWxb) {$y = y'_1 + y'_2 = W x_i + b$};
	
	
\end{tikzpicture}
